Convolutional Conditional Neural Processes

Neural processes are a family of models which use neural networks to directly parametrise a map from data sets to predictions. Directly parametrising this map enables the use of expressive neural networks in small-data problems where neural networks would traditionally overfit. Neural processes can produce well-calibrated uncertainties, effectively deal with missing data, and are simple to train. These properties make this family of models appealing for a breadth of applications areas, such as healthcare or environmental sciences. This thesis advances neural processes in three ways. First, we propose convolutional neural processes (ConvNPs). ConvNPs improve data efficiency of neural processes by building in a symmetry called translation equivariance. ConvNPs rely on convolutional neural networks rather than multi-layer perceptrons. Second, we propose Gaussian neural processes (GNPs). GNPs directly parametrise dependencies in the predictions of a neural process. Current approaches to modelling dependencies in the predictions depend on a latent variable, which consequently requires approximate inference, undermining the simplicity of the approach. Third, we propose autoregressive conditional neural processes (AR CNPs). AR CNPs train a neural process without any modifications to the model or training procedure and, at test time, roll out the model in an autoregressive fashion. AR CNPs equip the neural process framework with a new knob where modelling complexity and computational expense at training time can be traded for computational expense at test time. In addition to methodological advancements, this thesis also proposes a software abstraction that enables a compositional approach to implementing neural processes. This approach allows the user to rapidly explore the space of neural process models by putting together elementary building blocks in different ways.

==> (inline-0) <==
\begin{tabular}[t]{lcccccc} 
\toprule 
Model & Int.\ (1D) & OOID\ (1D) & Ext.\ (1D) & Int.\ (2D) & OOID\ (2D) & Ext.\ (2D) \\ \midrule 
FullConvGNP & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{0.01}\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{0.01}\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ &  &  &  \\ 
ConvCNP (AR) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.03\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.03\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.02\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{0.03}\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{0.03}\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{0.02}\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvGNP & $\hphantom{\scalebox{0.7}[1]{$-$}}0.04\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.04\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.75\,{ \scriptstyle \pm  0.12 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.12\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.12\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.71\,{ \scriptstyle \pm  0.03 }$ \\ 
AGNP & $\hphantom{\scalebox{0.7}[1]{$-$}}0.10\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}4.34\,{ \scriptstyle \pm  0.17 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}5.45\,{ \scriptstyle \pm  0.23 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.17\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.62\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.39\,{ \scriptstyle \pm  0.01 }$ \\ 
ConvNP (ELBO) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.19\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.19\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.29\,{ \scriptstyle \pm  0.03 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.39\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.39\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.36\,{ \scriptstyle \pm  0.01 }$ \\ 
ACNP (AR) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.24\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.08\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.86\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.13\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.57\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.40\,{ \scriptstyle \pm  0.01 }$ \\ 
GNP & $\hphantom{\scalebox{0.7}[1]{$-$}}0.25\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.25\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.75\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.57\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (ML) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.31\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.31\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.64\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.28\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.28\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.36\,{ \scriptstyle \pm  0.01 }$ \\ 
{\normalshape \textit{Diagonal GP}} & $\hphantom{\scalebox{0.7}[1]{$-$}}0.42\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.42\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.84\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.29\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.29\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.40\,{ \scriptstyle \pm  0.01 }$ \\ 
ANP (ML) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.43\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.03\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.78\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.31\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.55\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.39\,{ \scriptstyle \pm  0.01 }$ \\ 
ConvCNP & $\hphantom{\scalebox{0.7}[1]{$-$}}0.43\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.43\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.84\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.30\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.30\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.40\,{ \scriptstyle \pm  0.01 }$ \\ 
CNP (AR) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.46\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.36\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ \\ 
NP (ELBO) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.51\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}4.34\,{ \scriptstyle \pm  0.76 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.40\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}3.03\,{ \scriptstyle \pm  1.68 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.60\,{ \scriptstyle \pm  0.01 }$ \\ 
NP (ELBO--ML) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.52\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}2.39\,{ \scriptstyle \pm  0.33 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.39\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}2.35\,{ \scriptstyle \pm  1.06 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.57\,{ \scriptstyle \pm  0.01 }$ \\ 
ANP (ELBO--ML) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.53\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.12\,{ \scriptstyle \pm  0.03 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.85\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.42\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.78\,{ \scriptstyle \pm  1.72 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.41\,{ \scriptstyle \pm  0.01 }$ \\ 
ACNP & $\hphantom{\scalebox{0.7}[1]{$-$}}0.54\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.11\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.84\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.34\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.57\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.40\,{ \scriptstyle \pm  0.01 }$ \\ 
ANP (ELBO) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.54\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.60\,{ \scriptstyle \pm  0.06 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.25\,{ \scriptstyle \pm  0.03 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.43\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.06\,{ \scriptstyle \pm  3.04 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.42\,{ \scriptstyle \pm  0.01 }$ \\ 
NP (ML) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.59\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.13\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.41\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.88\,{ \scriptstyle \pm  0.03 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.52\,{ \scriptstyle \pm  0.01 }$ \\ 
CNP & $\hphantom{\scalebox{0.7}[1]{$-$}}0.63\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.08\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.43\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.16\,{ \scriptstyle \pm  0.45 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.52\,{ \scriptstyle \pm  0.01 }$ \\ 
{\normalshape \textit{Trivial}} & $\hphantom{\scalebox{0.7}[1]{$-$}}1.08\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.08\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.85\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.57\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.57\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.40\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (E.--M.) & $\hphantom{\scalebox{0.7}[1]{$-$}}2.01\,{ \scriptstyle \pm  0.11 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}2.01\,{ \scriptstyle \pm  0.11 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}5.95\,{ \scriptstyle \pm  0.16 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.44\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.44\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.47\,{ \scriptstyle \pm  0.01 }$ \\ 
\bottomrule \\ 
\end{tabular}
\begin{tabular}[t]{lcccccc} 
\toprule 
Model & Int.\ (1D) & OOID\ (1D) & Ext.\ (1D) & Int.\ (2D) & OOID\ (2D) & Ext.\ (2D) \\ \midrule 
ConvCNP (AR) & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{1.62}\,{ \scriptstyle \pm  0.04 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{1.62}\,{ \scriptstyle \pm  0.04 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{1.33}\,{ \scriptstyle \pm  0.04 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{0.56}\,{ \scriptstyle \pm  0.03 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{0.56}\,{ \scriptstyle \pm  0.03 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{0.29}\,{ \scriptstyle \pm  0.03 }$ \\ 
ConvNP (ELBO) & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{1.62}\,{ \scriptstyle \pm  0.05 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{1.61}\,{ \scriptstyle \pm  0.05 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.92\,{ \scriptstyle \pm  0.04 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.06\,{ \scriptstyle \pm  0.03 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.06\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}0.62\,{ \scriptstyle \pm  0.04 }$ \\ 
ConvNP (ML) & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{1.57}\,{ \scriptstyle \pm  0.06 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{1.57}\,{ \scriptstyle \pm  0.06 }$ & $\scalebox{0.7}[1]{$-$}0.26\,{ \scriptstyle \pm  0.03 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.26\,{ \scriptstyle \pm  0.04 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.26\,{ \scriptstyle \pm  0.04 }$ & $\scalebox{0.7}[1]{$-$}0.70\,{ \scriptstyle \pm  0.02 }$ \\ 
ConvGNP & $\hphantom{\scalebox{0.7}[1]{$-$}}1.43\,{ \scriptstyle \pm  0.08 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.44\,{ \scriptstyle \pm  0.06 }$ & $\scalebox{0.7}[1]{$-$}0.96\,{ \scriptstyle \pm  0.12 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.23\,{ \scriptstyle \pm  0.04 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.23\,{ \scriptstyle \pm  0.04 }$ & $\scalebox{0.7}[1]{$-$}0.79\,{ \scriptstyle \pm  0.02 }$ \\ 
FullConvGNP & $\hphantom{\scalebox{0.7}[1]{$-$}}1.36\,{ \scriptstyle \pm  0.08 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.37\,{ \scriptstyle \pm  0.07 }$ & $\scalebox{0.7}[1]{$-$}0.15\,{ \scriptstyle \pm  0.02 }$ &  &  &  \\ 
ConvCNP & $\hphantom{\scalebox{0.7}[1]{$-$}}1.19\,{ \scriptstyle \pm  0.08 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.20\,{ \scriptstyle \pm  0.06 }$ & $\scalebox{0.7}[1]{$-$}0.68\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.18\,{ \scriptstyle \pm  0.05 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.18\,{ \scriptstyle \pm  0.05 }$ & $\scalebox{0.7}[1]{$-$}0.86\,{ \scriptstyle \pm  0.03 }$ \\ 
ACNP (AR) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.21\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}0.86\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}0.84\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.53\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.52\,{ \scriptstyle \pm  0.10 }$ & $\scalebox{0.7}[1]{$-$}1.51\,{ \scriptstyle \pm  0.09 }$ \\ 
ANP (ELBO--ML) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.13\,{ \scriptstyle \pm  0.04 }$ & $\scalebox{0.7}[1]{$-$}0.97\,{ \scriptstyle \pm  0.04 }$ & $\scalebox{0.7}[1]{$-$}0.88\,{ \scriptstyle \pm  0.04 }$ & $\scalebox{0.7}[1]{$-$}0.67\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}1.06\,{ \scriptstyle \pm  0.62 }$ & $\scalebox{0.7}[1]{$-$}0.70\,{ \scriptstyle \pm  0.03 }$ \\ 
ANP (ELBO) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.11\,{ \scriptstyle \pm  0.04 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}3.04\,{ \scriptstyle \pm  0.08 }$ & $\scalebox{0.7}[1]{$-$}0.68\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}2.59\,{ \scriptstyle \pm  7.64 }$ & $\scalebox{0.7}[1]{$-$}0.75\,{ \scriptstyle \pm  0.03 }$ \\ 
AGNP & $\scalebox{0.7}[1]{$-$}0.12\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}1.18\,{ \scriptstyle \pm  0.07 }$ & $\scalebox{0.7}[1]{$-$}1.64\,{ \scriptstyle \pm  0.12 }$ & $\scalebox{0.7}[1]{$-$}0.55\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.79\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.76\,{ \scriptstyle \pm  0.03 }$ \\ 
ACNP & $\scalebox{0.7}[1]{$-$}0.17\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}0.84\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}0.86\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}0.60\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.50\,{ \scriptstyle \pm  0.10 }$ & $\scalebox{0.7}[1]{$-$}0.73\,{ \scriptstyle \pm  0.03 }$ \\ 
ANP (ML) & $\scalebox{0.7}[1]{$-$}0.17\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}0.69\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}0.68\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}0.53\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.74\,{ \scriptstyle \pm  0.04 }$ & $\scalebox{0.7}[1]{$-$}0.69\,{ \scriptstyle \pm  0.02 }$ \\ 
NP (ELBO--ML) & $\scalebox{0.7}[1]{$-$}0.29\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.66\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.96\,{ \scriptstyle \pm  0.03 }$ \\ 
NP (ELBO) & $\scalebox{0.7}[1]{$-$}0.30\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.66\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ \\ 
GNP & $\scalebox{0.7}[1]{$-$}0.37\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.69\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.74\,{ \scriptstyle \pm  0.04 }$ & $\scalebox{0.7}[1]{$-$}0.70\,{ \scriptstyle \pm  0.03 }$ \\ 
NP (ML) & $\scalebox{0.7}[1]{$-$}0.48\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}2.90\,{ \scriptstyle \pm  0.39 }$ & $\scalebox{0.7}[1]{$-$}0.81\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}0.62\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.50\,{ \scriptstyle \pm  0.11 }$ & $\scalebox{0.7}[1]{$-$}0.75\,{ \scriptstyle \pm  0.03 }$ \\ 
CNP (AR) & $\scalebox{0.7}[1]{$-$}0.65\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}4.14\,{ \scriptstyle \pm  7.34 }$ & $\scalebox{0.7}[1]{$-$}1.23\,{ \scriptstyle \pm  0.13 }$ & $\scalebox{0.7}[1]{$-$}0.69\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.05\,{ \scriptstyle \pm  0.07 }$ & $\scalebox{0.7}[1]{$-$}0.72\,{ \scriptstyle \pm  0.03 }$ \\ 
CNP & $\scalebox{0.7}[1]{$-$}0.66\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.65\,{ \scriptstyle \pm  0.25 }$ & $\scalebox{0.7}[1]{$-$}0.75\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}0.69\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.05\,{ \scriptstyle \pm  0.08 }$ & $\scalebox{0.7}[1]{$-$}0.71\,{ \scriptstyle \pm  0.03 }$ \\ 
{\normalshape \textit{Trivial}} & $\scalebox{0.7}[1]{$-$}0.82\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.82\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.82\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.82\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.82\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.82\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (E.--M.) & $\scalebox{0.7}[1]{$-$}6.57\,{ \scriptstyle \pm  3.76 }$ & $\scalebox{0.7}[1]{$-$}6.68\,{ \scriptstyle \pm  3.76 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.04\,{ \scriptstyle \pm  0.05 }$ & $\scalebox{0.7}[1]{$-$}0.04\,{ \scriptstyle \pm  0.05 }$ & $\scalebox{0.7}[1]{$-$}1.47\,{ \scriptstyle \pm  0.87 }$ \\ 
\bottomrule \\ 
\end{tabular}
\begin{tabular}[t]{lccc} 
\toprule 
EQ & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!1,\,d_y\!=\!1$ \\ \midrule 
FullConvGNP & $\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvGNP & $0.01\,{ \scriptstyle \pm  0.00 }$ & $0.01\,{ \scriptstyle \pm  0.00 }$ & $3.46\,{ \scriptstyle \pm  0.08 }$ \\ 
ConvCNP (AR) & $0.01\,{ \scriptstyle \pm  0.00 }$ & $0.01\,{ \scriptstyle \pm  0.00 }$ & $0.01\,{ \scriptstyle \pm  0.00 }$ \\ 
AGNP & $0.03\,{ \scriptstyle \pm  0.00 }$ & $4.28\,{ \scriptstyle \pm  0.08 }$ & $7.38\,{ \scriptstyle \pm  0.13 }$ \\ 
ConvNP (ELBO) & $0.06\,{ \scriptstyle \pm  0.00 }$ & $0.06\,{ \scriptstyle \pm  0.00 }$ & $0.11\,{ \scriptstyle \pm  0.01 }$ \\ 
ACNP (AR) & $0.07\,{ \scriptstyle \pm  0.00 }$ & $1.19\,{ \scriptstyle \pm  0.01 }$ & $0.98\,{ \scriptstyle \pm  0.01 }$ \\ 
GNP & $0.08\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (ML) & $0.25\,{ \scriptstyle \pm  0.01 }$ & $0.25\,{ \scriptstyle \pm  0.01 }$ & $0.67\,{ \scriptstyle \pm  0.01 }$ \\ 
CNP (AR) & $0.28\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ \\ 
ANP (ML) & $0.31\,{ \scriptstyle \pm  0.01 }$ & $1.04\,{ \scriptstyle \pm  0.01 }$ & $0.84\,{ \scriptstyle \pm  0.01 }$ \\ 
NP (ELBO) & $0.34\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $1.34\,{ \scriptstyle \pm  0.01 }$ \\ 
NP (ELBO--ML) & $0.37\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $1.27\,{ \scriptstyle \pm  0.01 }$ \\ 
{\normalshape \textit{Diagonal GP}} & $0.40\,{ \scriptstyle \pm  0.01 }$ & $0.40\,{ \scriptstyle \pm  0.01 }$ & $0.95\,{ \scriptstyle \pm  0.01 }$ \\ 
ConvCNP & $0.41\,{ \scriptstyle \pm  0.01 }$ & $0.41\,{ \scriptstyle \pm  0.01 }$ & $0.95\,{ \scriptstyle \pm  0.01 }$ \\ 
ANP (ELBO--ML) & $0.42\,{ \scriptstyle \pm  0.01 }$ & $1.18\,{ \scriptstyle \pm  0.01 }$ & $0.94\,{ \scriptstyle \pm  0.01 }$ \\ 
ANP (ELBO) & $0.44\,{ \scriptstyle \pm  0.01 }$ & $1.32\,{ \scriptstyle \pm  0.01 }$ & $1.25\,{ \scriptstyle \pm  0.01 }$ \\ 
ACNP & $0.45\,{ \scriptstyle \pm  0.01 }$ & $1.22\,{ \scriptstyle \pm  0.01 }$ & $0.95\,{ \scriptstyle \pm  0.01 }$ \\ 
NP (ML) & $0.49\,{ \scriptstyle \pm  0.01 }$ & $1.54\,{ \scriptstyle \pm  0.01 }$ & $1.45\,{ \scriptstyle \pm  0.01 }$ \\ 
CNP & $0.54\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $1.41\,{ \scriptstyle \pm  0.01 }$ \\ 
ConvNP (E.--M.) & $0.90\,{ \scriptstyle \pm  0.04 }$ & $0.90\,{ \scriptstyle \pm  0.04 }$ & $4.05\,{ \scriptstyle \pm  0.06 }$ \\ 
{\normalshape \textit{Trivial}} & $1.19\,{ \scriptstyle \pm  0.00 }$ & $1.19\,{ \scriptstyle \pm  0.00 }$ & $0.96\,{ \scriptstyle \pm  0.00 }$ \\ 
\bottomrule \\ 
\end{tabular} 

    \begin{tabular}[t]{lccc} 
\toprule 
EQ & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!1,\,d_y\!=\!2$ \\ \midrule 
FullConvGNP & $\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvGNP & $0.01\,{ \scriptstyle \pm  0.00 }$ & $0.01\,{ \scriptstyle \pm  0.00 }$ & $1.73\,{ \scriptstyle \pm  0.05 }$ \\ 
ConvCNP (AR) & $0.01\,{ \scriptstyle \pm  0.00 }$ & $0.01\,{ \scriptstyle \pm  0.00 }$ & $0.01\,{ \scriptstyle \pm  0.00 }$ \\ 
AGNP & $0.04\,{ \scriptstyle \pm  0.00 }$ & $7.71\,{ \scriptstyle \pm  0.10 }$ & $7.87\,{ \scriptstyle \pm  0.10 }$ \\ 
ACNP (AR) & $0.07\,{ \scriptstyle \pm  0.00 }$ & $1.31\,{ \scriptstyle \pm  0.01 }$ & $1.09\,{ \scriptstyle \pm  0.01 }$ \\ 
ConvNP (ELBO) & $0.08\,{ \scriptstyle \pm  0.00 }$ & $0.08\,{ \scriptstyle \pm  0.00 }$ & $0.13\,{ \scriptstyle \pm  0.00 }$ \\ 
GNP & $0.13\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (ML) & $0.36\,{ \scriptstyle \pm  0.01 }$ & $0.36\,{ \scriptstyle \pm  0.01 }$ & $0.88\,{ \scriptstyle \pm  0.00 }$ \\ 
ANP (ML) & $0.41\,{ \scriptstyle \pm  0.01 }$ & $1.23\,{ \scriptstyle \pm  0.01 }$ & $0.99\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP (AR) & $0.42\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Diagonal GP}} & $0.47\,{ \scriptstyle \pm  0.01 }$ & $0.47\,{ \scriptstyle \pm  0.01 }$ & $1.06\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvCNP & $0.48\,{ \scriptstyle \pm  0.01 }$ & $0.48\,{ \scriptstyle \pm  0.01 }$ & $1.06\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP & $0.51\,{ \scriptstyle \pm  0.01 }$ & $1.38\,{ \scriptstyle \pm  0.01 }$ & $1.06\,{ \scriptstyle \pm  0.01 }$ \\ 
ANP (ELBO--ML) & $0.52\,{ \scriptstyle \pm  0.01 }$ & $1.47\,{ \scriptstyle \pm  0.02 }$ & $1.07\,{ \scriptstyle \pm  0.01 }$ \\ 
ANP (ELBO) & $0.53\,{ \scriptstyle \pm  0.01 }$ & $3.79\,{ \scriptstyle \pm  0.05 }$ & $2.84\,{ \scriptstyle \pm  0.02 }$ \\ 
NP (ELBO) & $0.54\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $1.47\,{ \scriptstyle \pm  0.01 }$ \\ 
NP (ELBO--ML) & $0.56\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $1.42\,{ \scriptstyle \pm  0.01 }$ \\ 
NP (ML) & $0.64\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $1.52\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP & $0.66\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $1.28\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Trivial}} & $1.31\,{ \scriptstyle \pm  0.00 }$ & $1.31\,{ \scriptstyle \pm  0.00 }$ & $1.07\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (E.--M.) & $2.14\,{ \scriptstyle \pm  0.06 }$ & $2.14\,{ \scriptstyle \pm  0.06 }$ & $9.30\,{ \scriptstyle \pm  0.08 }$ \\ 
\bottomrule \\ 
\end{tabular}
\begin{tabular}[t]{lccc} 
\toprule 
EQ & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!2,\,d_y\!=\!1$ \\ \midrule 
ConvCNP (AR) & $\mathbf{0.01}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.01}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.01}\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvGNP & $0.08\,{ \scriptstyle \pm  0.00 }$ & $0.08\,{ \scriptstyle \pm  0.00 }$ & $1.92\,{ \scriptstyle \pm  0.02 }$ \\ 
AGNP & $0.09\,{ \scriptstyle \pm  0.00 }$ & $0.70\,{ \scriptstyle \pm  0.00 }$ & $0.50\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP (AR) & $0.09\,{ \scriptstyle \pm  0.00 }$ & $0.72\,{ \scriptstyle \pm  0.00 }$ & $0.51\,{ \scriptstyle \pm  0.00 }$ \\ 
GNP & $0.19\,{ \scriptstyle \pm  0.00 }$ & $1.01\,{ \scriptstyle \pm  0.00 }$ & $0.80\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (ML) & $0.34\,{ \scriptstyle \pm  0.00 }$ & $0.34\,{ \scriptstyle \pm  0.00 }$ & $0.47\,{ \scriptstyle \pm  0.00 }$ \\ 
ANP (ML) & $0.34\,{ \scriptstyle \pm  0.00 }$ & $0.70\,{ \scriptstyle \pm  0.00 }$ & $0.51\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Diagonal GP}} & $0.36\,{ \scriptstyle \pm  0.00 }$ & $0.36\,{ \scriptstyle \pm  0.00 }$ & $0.51\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvCNP & $0.37\,{ \scriptstyle \pm  0.00 }$ & $0.37\,{ \scriptstyle \pm  0.00 }$ & $0.51\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP & $0.40\,{ \scriptstyle \pm  0.00 }$ & $0.72\,{ \scriptstyle \pm  0.00 }$ & $0.51\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (ELBO) & $0.41\,{ \scriptstyle \pm  0.00 }$ & $0.41\,{ \scriptstyle \pm  0.00 }$ & $0.46\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP (AR) & $0.41\,{ \scriptstyle \pm  0.00 }$ & $0.90\,{ \scriptstyle \pm  0.00 }$ & $0.71\,{ \scriptstyle \pm  0.00 }$ \\ 
NP (ELBO--ML) & $0.46\,{ \scriptstyle \pm  0.00 }$ & $0.99\,{ \scriptstyle \pm  0.01 }$ & $0.65\,{ \scriptstyle \pm  0.00 }$ \\ 
NP (ELBO) & $0.48\,{ \scriptstyle \pm  0.00 }$ & $1.04\,{ \scriptstyle \pm  0.01 }$ & $0.67\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (E.--M.) & $0.48\,{ \scriptstyle \pm  0.00 }$ & $0.48\,{ \scriptstyle \pm  0.00 }$ & $0.59\,{ \scriptstyle \pm  0.01 }$ \\ 
ANP (ELBO--ML) & $0.49\,{ \scriptstyle \pm  0.01 }$ & $0.72\,{ \scriptstyle \pm  0.00 }$ & $0.51\,{ \scriptstyle \pm  0.00 }$ \\ 
ANP (ELBO) & $0.50\,{ \scriptstyle \pm  0.01 }$ & $0.73\,{ \scriptstyle \pm  0.00 }$ & $0.52\,{ \scriptstyle \pm  0.00 }$ \\ 
NP (ML) & $0.51\,{ \scriptstyle \pm  0.00 }$ & $0.92\,{ \scriptstyle \pm  0.00 }$ & $0.72\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP & $0.52\,{ \scriptstyle \pm  0.00 }$ & $0.92\,{ \scriptstyle \pm  0.00 }$ & $0.72\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Trivial}} & $0.72\,{ \scriptstyle \pm  0.00 }$ & $0.72\,{ \scriptstyle \pm  0.00 }$ & $0.51\,{ \scriptstyle \pm  0.00 }$ \\ 
FullConvGNP &  &  &  \\ 
\bottomrule \\ 
\end{tabular} 

    \begin{tabular}[t]{lccc} 
\toprule 
EQ & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!2,\,d_y\!=\!2$ \\ \midrule 
ConvCNP (AR) & $\mathbf{0.03}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.03}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.02}\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP (AR) & $0.11\,{ \scriptstyle \pm  0.00 }$ & $0.79\,{ \scriptstyle \pm  0.00 }$ & $0.56\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvGNP & $0.19\,{ \scriptstyle \pm  0.00 }$ & $0.19\,{ \scriptstyle \pm  0.00 }$ & $0.74\,{ \scriptstyle \pm  0.01 }$ \\ 
AGNP & $0.22\,{ \scriptstyle \pm  0.00 }$ & $0.87\,{ \scriptstyle \pm  0.01 }$ & $0.57\,{ \scriptstyle \pm  0.00 }$ \\ 
GNP & $0.38\,{ \scriptstyle \pm  0.00 }$ & $1.06\,{ \scriptstyle \pm  0.00 }$ & $0.75\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (ML) & $0.39\,{ \scriptstyle \pm  0.00 }$ & $0.39\,{ \scriptstyle \pm  0.00 }$ & $0.52\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Diagonal GP}} & $0.40\,{ \scriptstyle \pm  0.00 }$ & $0.40\,{ \scriptstyle \pm  0.00 }$ & $0.56\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvCNP & $0.41\,{ \scriptstyle \pm  0.00 }$ & $0.41\,{ \scriptstyle \pm  0.00 }$ & $0.56\,{ \scriptstyle \pm  0.00 }$ \\ 
ANP (ML) & $0.42\,{ \scriptstyle \pm  0.00 }$ & $0.79\,{ \scriptstyle \pm  0.00 }$ & $0.54\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP & $0.44\,{ \scriptstyle \pm  0.00 }$ & $0.79\,{ \scriptstyle \pm  0.00 }$ & $0.56\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP (AR) & $0.52\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ \\ 
NP (ELBO--ML) & $0.56\,{ \scriptstyle \pm  0.00 }$ & $1.95\,{ \scriptstyle \pm  0.03 }$ & $0.72\,{ \scriptstyle \pm  0.00 }$ \\ 
ANP (ELBO--ML) & $0.56\,{ \scriptstyle \pm  0.00 }$ & $1.90\,{ \scriptstyle \pm  1.72 }$ & $0.55\,{ \scriptstyle \pm  0.00 }$ \\ 
NP (ELBO) & $0.57\,{ \scriptstyle \pm  0.00 }$ & $1.99\,{ \scriptstyle \pm  0.03 }$ & $0.72\,{ \scriptstyle \pm  0.00 }$ \\ 
ANP (ELBO) & $0.57\,{ \scriptstyle \pm  0.00 }$ & $3.51\,{ \scriptstyle \pm  3.04 }$ & $0.56\,{ \scriptstyle \pm  0.00 }$ \\ 
NP (ML) & $0.59\,{ \scriptstyle \pm  0.00 }$ & $1.17\,{ \scriptstyle \pm  0.01 }$ & $0.75\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP & $0.60\,{ \scriptstyle \pm  0.00 }$ & $3.08\,{ \scriptstyle \pm  0.42 }$ & $0.66\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Trivial}} & $0.79\,{ \scriptstyle \pm  0.00 }$ & $0.79\,{ \scriptstyle \pm  0.00 }$ & $0.56\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (E.--M.) & $0.79\,{ \scriptstyle \pm  0.00 }$ & $0.79\,{ \scriptstyle \pm  0.00 }$ & $0.56\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (ELBO) & $0.79\,{ \scriptstyle \pm  0.00 }$ & $0.79\,{ \scriptstyle \pm  0.00 }$ & $0.56\,{ \scriptstyle \pm  0.00 }$ \\ 
FullConvGNP &  &  &  \\ 
\bottomrule \\ 
\end{tabular}
\begin{tabular}[t]{lccc} 
\toprule 
Mat\'ern--$\tfrac52$ & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!1,\,d_y\!=\!1$ \\ \midrule 
FullConvGNP & $\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvCNP (AR) & $0.00\,{ \scriptstyle \pm  0.00 }$ & $0.00\,{ \scriptstyle \pm  0.00 }$ & $0.00\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvGNP & $0.01\,{ \scriptstyle \pm  0.00 }$ & $0.01\,{ \scriptstyle \pm  0.00 }$ & $2.32\,{ \scriptstyle \pm  0.06 }$ \\ 
AGNP & $0.03\,{ \scriptstyle \pm  0.00 }$ & $4.53\,{ \scriptstyle \pm  0.08 }$ & $7.22\,{ \scriptstyle \pm  0.12 }$ \\ 
ACNP (AR) & $0.04\,{ \scriptstyle \pm  0.00 }$ & $1.08\,{ \scriptstyle \pm  0.01 }$ & $0.87\,{ \scriptstyle \pm  0.01 }$ \\ 
GNP & $0.09\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (ELBO) & $0.13\,{ \scriptstyle \pm  0.00 }$ & $0.13\,{ \scriptstyle \pm  0.00 }$ & $0.31\,{ \scriptstyle \pm  0.02 }$ \\ 
ConvNP (ML) & $0.26\,{ \scriptstyle \pm  0.01 }$ & $0.26\,{ \scriptstyle \pm  0.01 }$ & $0.58\,{ \scriptstyle \pm  0.00 }$ \\ 
ANP (ML) & $0.30\,{ \scriptstyle \pm  0.00 }$ & $0.98\,{ \scriptstyle \pm  0.01 }$ & $0.78\,{ \scriptstyle \pm  0.01 }$ \\ 
CNP (AR) & $0.34\,{ \scriptstyle \pm  0.01 }$ & $1.81\,{ \scriptstyle \pm  0.04 }$ & $1.32\,{ \scriptstyle \pm  0.02 }$ \\ 
NP (ELBO) & $0.36\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $1.31\,{ \scriptstyle \pm  0.01 }$ \\ 
NP (ELBO--ML) & $0.37\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $1.14\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Diagonal GP}} & $0.40\,{ \scriptstyle \pm  0.01 }$ & $0.40\,{ \scriptstyle \pm  0.01 }$ & $0.84\,{ \scriptstyle \pm  0.01 }$ \\ 
ConvCNP & $0.40\,{ \scriptstyle \pm  0.01 }$ & $0.40\,{ \scriptstyle \pm  0.01 }$ & $0.84\,{ \scriptstyle \pm  0.01 }$ \\ 
ANP (ELBO--ML) & $0.41\,{ \scriptstyle \pm  0.01 }$ & $1.13\,{ \scriptstyle \pm  0.01 }$ & $0.84\,{ \scriptstyle \pm  0.01 }$ \\ 
ACNP & $0.42\,{ \scriptstyle \pm  0.01 }$ & $1.10\,{ \scriptstyle \pm  0.01 }$ & $0.84\,{ \scriptstyle \pm  0.01 }$ \\ 
ANP (ELBO) & $0.43\,{ \scriptstyle \pm  0.01 }$ & $1.15\,{ \scriptstyle \pm  0.01 }$ & $0.87\,{ \scriptstyle \pm  0.01 }$ \\ 
NP (ML) & $0.51\,{ \scriptstyle \pm  0.00 }$ & $1.87\,{ \scriptstyle \pm  0.02 }$ & $1.30\,{ \scriptstyle \pm  0.01 }$ \\ 
CNP & $0.54\,{ \scriptstyle \pm  0.01 }$ & $1.47\,{ \scriptstyle \pm  0.02 }$ & $1.11\,{ \scriptstyle \pm  0.01 }$ \\ 
{\normalshape \textit{Trivial}} & $1.08\,{ \scriptstyle \pm  0.00 }$ & $1.08\,{ \scriptstyle \pm  0.00 }$ & $0.85\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (E.--M.) & $1.37\,{ \scriptstyle \pm  0.04 }$ & $1.36\,{ \scriptstyle \pm  0.04 }$ & $4.30\,{ \scriptstyle \pm  0.06 }$ \\ 
\bottomrule \\ 
\end{tabular} 

    \begin{tabular}[t]{lccc} 
\toprule 
Mat\'ern--$\tfrac52$ & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!1,\,d_y\!=\!2$ \\ \midrule 
FullConvGNP & $\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvCNP (AR) & $0.01\,{ \scriptstyle \pm  0.00 }$ & $0.01\,{ \scriptstyle \pm  0.00 }$ & $0.01\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvGNP & $0.02\,{ \scriptstyle \pm  0.00 }$ & $0.02\,{ \scriptstyle \pm  0.00 }$ & $1.71\,{ \scriptstyle \pm  0.04 }$ \\ 
AGNP & $0.04\,{ \scriptstyle \pm  0.00 }$ & $6.14\,{ \scriptstyle \pm  0.08 }$ & $7.03\,{ \scriptstyle \pm  0.09 }$ \\ 
ACNP (AR) & $0.05\,{ \scriptstyle \pm  0.00 }$ & $1.18\,{ \scriptstyle \pm  0.01 }$ & $0.96\,{ \scriptstyle \pm  0.01 }$ \\ 
GNP & $0.13\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (ELBO) & $0.16\,{ \scriptstyle \pm  0.00 }$ & $0.16\,{ \scriptstyle \pm  0.00 }$ & $0.29\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (ML) & $0.36\,{ \scriptstyle \pm  0.00 }$ & $0.36\,{ \scriptstyle \pm  0.00 }$ & $0.76\,{ \scriptstyle \pm  0.00 }$ \\ 
ANP (ML) & $0.40\,{ \scriptstyle \pm  0.00 }$ & $1.10\,{ \scriptstyle \pm  0.01 }$ & $0.88\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP (AR) & $0.45\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Diagonal GP}} & $0.46\,{ \scriptstyle \pm  0.01 }$ & $0.46\,{ \scriptstyle \pm  0.01 }$ & $0.93\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvCNP & $0.46\,{ \scriptstyle \pm  0.01 }$ & $0.46\,{ \scriptstyle \pm  0.01 }$ & $0.93\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP & $0.49\,{ \scriptstyle \pm  0.01 }$ & $1.23\,{ \scriptstyle \pm  0.01 }$ & $0.93\,{ \scriptstyle \pm  0.00 }$ \\ 
ANP (ELBO--ML) & $0.51\,{ \scriptstyle \pm  0.01 }$ & $1.28\,{ \scriptstyle \pm  0.01 }$ & $0.99\,{ \scriptstyle \pm  0.01 }$ \\ 
ANP (ELBO) & $0.51\,{ \scriptstyle \pm  0.01 }$ & $1.43\,{ \scriptstyle \pm  0.02 }$ & $1.10\,{ \scriptstyle \pm  0.01 }$ \\ 
NP (ELBO--ML) & $0.54\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $1.24\,{ \scriptstyle \pm  0.00 }$ \\ 
NP (ELBO) & $0.54\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $1.79\,{ \scriptstyle \pm  0.01 }$ \\ 
NP (ML) & $0.63\,{ \scriptstyle \pm  0.00 }$ & $2.33\,{ \scriptstyle \pm  0.02 }$ & $1.23\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP & $0.65\,{ \scriptstyle \pm  0.00 }$ & $7.72\,{ \scriptstyle \pm  0.69 }$ & $1.23\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Trivial}} & $1.18\,{ \scriptstyle \pm  0.00 }$ & $1.18\,{ \scriptstyle \pm  0.00 }$ & $0.94\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (E.--M.) & $3.07\,{ \scriptstyle \pm  0.06 }$ & $3.06\,{ \scriptstyle \pm  0.06 }$ & $9.83\,{ \scriptstyle \pm  0.09 }$ \\ 
\bottomrule \\ 
\end{tabular}
\begin{tabular}[t]{lccc} 
\toprule 
Mat\'ern--$\tfrac52$ & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!2,\,d_y\!=\!1$ \\ \midrule 
ConvCNP (AR) & $\mathbf{0.01}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.01}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP (AR) & $0.05\,{ \scriptstyle \pm  0.00 }$ & $0.54\,{ \scriptstyle \pm  0.00 }$ & $0.38\,{ \scriptstyle \pm  0.00 }$ \\ 
AGNP & $0.08\,{ \scriptstyle \pm  0.00 }$ & $0.83\,{ \scriptstyle \pm  0.01 }$ & $0.37\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvGNP & $0.08\,{ \scriptstyle \pm  0.00 }$ & $0.08\,{ \scriptstyle \pm  0.00 }$ & $0.60\,{ \scriptstyle \pm  0.01 }$ \\ 
GNP & $0.16\,{ \scriptstyle \pm  0.00 }$ & $0.90\,{ \scriptstyle \pm  0.00 }$ & $0.75\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (ML) & $0.25\,{ \scriptstyle \pm  0.00 }$ & $0.25\,{ \scriptstyle \pm  0.00 }$ & $0.34\,{ \scriptstyle \pm  0.00 }$ \\ 
ANP (ML) & $0.26\,{ \scriptstyle \pm  0.00 }$ & $0.51\,{ \scriptstyle \pm  0.00 }$ & $0.37\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Diagonal GP}} & $0.28\,{ \scriptstyle \pm  0.00 }$ & $0.28\,{ \scriptstyle \pm  0.00 }$ & $0.39\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvCNP & $0.28\,{ \scriptstyle \pm  0.00 }$ & $0.28\,{ \scriptstyle \pm  0.00 }$ & $0.39\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP & $0.29\,{ \scriptstyle \pm  0.00 }$ & $0.54\,{ \scriptstyle \pm  0.00 }$ & $0.39\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP (AR) & $0.31\,{ \scriptstyle \pm  0.00 }$ & $0.69\,{ \scriptstyle \pm  0.00 }$ & $0.52\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (ELBO) & $0.32\,{ \scriptstyle \pm  0.00 }$ & $0.32\,{ \scriptstyle \pm  0.00 }$ & $0.30\,{ \scriptstyle \pm  0.00 }$ \\ 
NP (ELBO--ML) & $0.34\,{ \scriptstyle \pm  0.00 }$ & $1.07\,{ \scriptstyle \pm  0.01 }$ & $0.69\,{ \scriptstyle \pm  0.00 }$ \\ 
NP (ELBO) & $0.35\,{ \scriptstyle \pm  0.00 }$ & $1.25\,{ \scriptstyle \pm  0.01 }$ & $0.72\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (E.--M.) & $0.36\,{ \scriptstyle \pm  0.00 }$ & $0.36\,{ \scriptstyle \pm  0.00 }$ & $0.43\,{ \scriptstyle \pm  0.00 }$ \\ 
NP (ML) & $0.37\,{ \scriptstyle \pm  0.00 }$ & $0.75\,{ \scriptstyle \pm  0.01 }$ & $0.51\,{ \scriptstyle \pm  0.00 }$ \\ 
ANP (ELBO--ML) & $0.39\,{ \scriptstyle \pm  0.00 }$ & $0.65\,{ \scriptstyle \pm  0.01 }$ & $0.43\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP & $0.39\,{ \scriptstyle \pm  0.00 }$ & $0.67\,{ \scriptstyle \pm  0.00 }$ & $0.54\,{ \scriptstyle \pm  0.00 }$ \\ 
ANP (ELBO) & $0.41\,{ \scriptstyle \pm  0.01 }$ & $0.67\,{ \scriptstyle \pm  0.01 }$ & $0.44\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Trivial}} & $0.55\,{ \scriptstyle \pm  0.00 }$ & $0.55\,{ \scriptstyle \pm  0.00 }$ & $0.39\,{ \scriptstyle \pm  0.00 }$ \\ 
FullConvGNP &  &  &  \\ 
\bottomrule \\ 
\end{tabular} 

    \begin{tabular}[t]{lccc} 
\toprule 
Mat\'ern--$\tfrac52$ & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!2,\,d_y\!=\!2$ \\ \midrule 
ConvCNP (AR) & $\mathbf{0.01}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.01}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.01}\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP (AR) & $0.06\,{ \scriptstyle \pm  0.00 }$ & $0.58\,{ \scriptstyle \pm  0.00 }$ & $0.41\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvGNP & $0.14\,{ \scriptstyle \pm  0.00 }$ & $0.14\,{ \scriptstyle \pm  0.00 }$ & $0.64\,{ \scriptstyle \pm  0.01 }$ \\ 
AGNP & $0.17\,{ \scriptstyle \pm  0.00 }$ & $0.58\,{ \scriptstyle \pm  0.00 }$ & $0.40\,{ \scriptstyle \pm  0.00 }$ \\ 
GNP & $0.28\,{ \scriptstyle \pm  0.00 }$ & $0.78\,{ \scriptstyle \pm  0.00 }$ & $0.60\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (ML) & $0.29\,{ \scriptstyle \pm  0.00 }$ & $0.29\,{ \scriptstyle \pm  0.00 }$ & $0.38\,{ \scriptstyle \pm  0.00 }$ \\ 
ANP (ML) & $0.29\,{ \scriptstyle \pm  0.00 }$ & $0.56\,{ \scriptstyle \pm  0.00 }$ & $0.40\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Diagonal GP}} & $0.30\,{ \scriptstyle \pm  0.00 }$ & $0.30\,{ \scriptstyle \pm  0.00 }$ & $0.41\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvCNP & $0.30\,{ \scriptstyle \pm  0.00 }$ & $0.30\,{ \scriptstyle \pm  0.00 }$ & $0.41\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP & $0.32\,{ \scriptstyle \pm  0.00 }$ & $0.58\,{ \scriptstyle \pm  0.00 }$ & $0.41\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (ELBO) & $0.36\,{ \scriptstyle \pm  0.00 }$ & $0.36\,{ \scriptstyle \pm  0.00 }$ & $0.37\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP (AR) & $0.37\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $0.88\,{ \scriptstyle \pm  0.17 }$ \\ 
NP (ELBO--ML) & $0.41\,{ \scriptstyle \pm  0.00 }$ & $2.29\,{ \scriptstyle \pm  0.05 }$ & $0.59\,{ \scriptstyle \pm  0.00 }$ \\ 
NP (ELBO) & $0.41\,{ \scriptstyle \pm  0.00 }$ & $2.36\,{ \scriptstyle \pm  0.05 }$ & $0.60\,{ \scriptstyle \pm  0.00 }$ \\ 
ANP (ELBO--ML) & $0.42\,{ \scriptstyle \pm  0.00 }$ & $0.61\,{ \scriptstyle \pm  0.00 }$ & $0.41\,{ \scriptstyle \pm  0.00 }$ \\ 
ANP (ELBO) & $0.42\,{ \scriptstyle \pm  0.00 }$ & $0.61\,{ \scriptstyle \pm  0.00 }$ & $0.41\,{ \scriptstyle \pm  0.00 }$ \\ 
NP (ML) & $0.43\,{ \scriptstyle \pm  0.00 }$ & $0.68\,{ \scriptstyle \pm  0.00 }$ & $0.53\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP & $0.44\,{ \scriptstyle \pm  0.00 }$ & $0.86\,{ \scriptstyle \pm  0.17 }$ & $0.59\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (E.--M.) & $0.49\,{ \scriptstyle \pm  0.00 }$ & $0.49\,{ \scriptstyle \pm  0.00 }$ & $0.61\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Trivial}} & $0.58\,{ \scriptstyle \pm  0.00 }$ & $0.58\,{ \scriptstyle \pm  0.00 }$ & $0.41\,{ \scriptstyle \pm  0.00 }$ \\ 
FullConvGNP &  &  &  \\ 
\bottomrule \\ 
\end{tabular}
\begin{tabular}[t]{lccc} 
\toprule 
Weakly Periodic & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!1,\,d_y\!=\!1$ \\ \midrule 
FullConvGNP & $\mathbf{0.02}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.02}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvCNP (AR) & $0.05\,{ \scriptstyle \pm  0.00 }$ & $0.05\,{ \scriptstyle \pm  0.00 }$ & $0.04\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvGNP & $0.05\,{ \scriptstyle \pm  0.00 }$ & $0.05\,{ \scriptstyle \pm  0.00 }$ & $0.56\,{ \scriptstyle \pm  0.02 }$ \\ 
AGNP & $0.22\,{ \scriptstyle \pm  0.00 }$ & $1.25\,{ \scriptstyle \pm  0.02 }$ & $1.25\,{ \scriptstyle \pm  0.02 }$ \\ 
ConvNP (ML) & $0.28\,{ \scriptstyle \pm  0.00 }$ & $0.28\,{ \scriptstyle \pm  0.00 }$ & $0.43\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (ELBO) & $0.34\,{ \scriptstyle \pm  0.00 }$ & $0.33\,{ \scriptstyle \pm  0.00 }$ & $0.45\,{ \scriptstyle \pm  0.02 }$ \\ 
{\normalshape \textit{Diagonal GP}} & $0.38\,{ \scriptstyle \pm  0.01 }$ & $0.38\,{ \scriptstyle \pm  0.01 }$ & $0.59\,{ \scriptstyle \pm  0.01 }$ \\ 
ConvCNP & $0.40\,{ \scriptstyle \pm  0.01 }$ & $0.40\,{ \scriptstyle \pm  0.01 }$ & $0.60\,{ \scriptstyle \pm  0.01 }$ \\ 
ANP (ML) & $0.53\,{ \scriptstyle \pm  0.00 }$ & $0.77\,{ \scriptstyle \pm  0.01 }$ & $0.57\,{ \scriptstyle \pm  0.01 }$ \\ 
ACNP (AR) & $0.57\,{ \scriptstyle \pm  0.01 }$ & $0.82\,{ \scriptstyle \pm  0.01 }$ & $0.61\,{ \scriptstyle \pm  0.01 }$ \\ 
GNP & $0.59\,{ \scriptstyle \pm  0.01 }$ & $1.31\,{ \scriptstyle \pm  0.02 }$ & $0.62\,{ \scriptstyle \pm  0.01 }$ \\ 
CNP (AR) & $0.59\,{ \scriptstyle \pm  0.01 }$ & $2.33\,{ \scriptstyle \pm  0.27 }$ & $1.46\,{ \scriptstyle \pm  0.05 }$ \\ 
NP (ELBO--ML) & $0.60\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $4.09\,{ \scriptstyle \pm  0.28 }$ \\ 
ANP (ELBO--ML) & $0.60\,{ \scriptstyle \pm  0.01 }$ & $0.78\,{ \scriptstyle \pm  0.01 }$ & $0.59\,{ \scriptstyle \pm  0.01 }$ \\ 
NP (ML) & $0.60\,{ \scriptstyle \pm  0.01 }$ & $0.80\,{ \scriptstyle \pm  0.01 }$ & $0.62\,{ \scriptstyle \pm  0.01 }$ \\ 
NP (ELBO) & $0.61\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $9.91\,{ \scriptstyle \pm  0.70 }$ \\ 
ANP (ELBO) & $0.62\,{ \scriptstyle \pm  0.01 }$ & $1.01\,{ \scriptstyle \pm  0.01 }$ & $0.71\,{ \scriptstyle \pm  0.01 }$ \\ 
ACNP & $0.65\,{ \scriptstyle \pm  0.01 }$ & $0.82\,{ \scriptstyle \pm  0.01 }$ & $0.61\,{ \scriptstyle \pm  0.01 }$ \\ 
CNP & $0.67\,{ \scriptstyle \pm  0.01 }$ & $1.45\,{ \scriptstyle \pm  0.03 }$ & $0.68\,{ \scriptstyle \pm  0.01 }$ \\ 
{\normalshape \textit{Trivial}} & $0.82\,{ \scriptstyle \pm  0.00 }$ & $0.82\,{ \scriptstyle \pm  0.00 }$ & $0.61\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (E.--M.) & $1.58\,{ \scriptstyle \pm  0.03 }$ & $1.57\,{ \scriptstyle \pm  0.03 }$ & $2.85\,{ \scriptstyle \pm  0.04 }$ \\ 
\bottomrule \\ 
\end{tabular} 

    \begin{tabular}[t]{lccc} 
\toprule 
Weakly Periodic & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!1,\,d_y\!=\!2$ \\ \midrule 
FullConvGNP & $\mathbf{0.03}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.03}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.00}\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvCNP (AR) & $0.09\,{ \scriptstyle \pm  0.00 }$ & $0.09\,{ \scriptstyle \pm  0.00 }$ & $0.06\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvGNP & $0.12\,{ \scriptstyle \pm  0.00 }$ & $0.12\,{ \scriptstyle \pm  0.00 }$ & $0.72\,{ \scriptstyle \pm  0.01 }$ \\ 
AGNP & $0.25\,{ \scriptstyle \pm  0.00 }$ & $2.17\,{ \scriptstyle \pm  0.02 }$ & $1.95\,{ \scriptstyle \pm  0.02 }$ \\ 
ConvNP (ML) & $0.38\,{ \scriptstyle \pm  0.00 }$ & $0.38\,{ \scriptstyle \pm  0.00 }$ & $0.54\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (ELBO) & $0.39\,{ \scriptstyle \pm  0.00 }$ & $0.39\,{ \scriptstyle \pm  0.00 }$ & $0.44\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Diagonal GP}} & $0.42\,{ \scriptstyle \pm  0.00 }$ & $0.42\,{ \scriptstyle \pm  0.00 }$ & $0.65\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvCNP & $0.46\,{ \scriptstyle \pm  0.00 }$ & $0.46\,{ \scriptstyle \pm  0.00 }$ & $0.65\,{ \scriptstyle \pm  0.00 }$ \\ 
GNP & $0.50\,{ \scriptstyle \pm  0.00 }$ & $1.02\,{ \scriptstyle \pm  0.01 }$ & $0.76\,{ \scriptstyle \pm  0.00 }$ \\ 
ANP (ML) & $0.62\,{ \scriptstyle \pm  0.00 }$ & $1.04\,{ \scriptstyle \pm  0.01 }$ & $0.64\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP (AR) & $0.63\,{ \scriptstyle \pm  0.00 }$ & $0.89\,{ \scriptstyle \pm  0.01 }$ & $0.66\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP (AR) & $0.67\,{ \scriptstyle \pm  0.00 }$ & $2.52\,{ \scriptstyle \pm  0.07 }$ & $1.21\,{ \scriptstyle \pm  0.01 }$ \\ 
NP (ELBO--ML) & $0.68\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $5.18\,{ \scriptstyle \pm  0.18 }$ \\ 
NP (ML) & $0.69\,{ \scriptstyle \pm  0.00 }$ & $1.26\,{ \scriptstyle \pm  0.01 }$ & $0.68\,{ \scriptstyle \pm  0.01 }$ \\ 
NP (ELBO) & $0.69\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ \\ 
ANP (ELBO--ML) & $0.70\,{ \scriptstyle \pm  0.00 }$ & $0.85\,{ \scriptstyle \pm  0.01 }$ & $0.64\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP & $0.71\,{ \scriptstyle \pm  0.00 }$ & $0.89\,{ \scriptstyle \pm  0.01 }$ & $0.66\,{ \scriptstyle \pm  0.00 }$ \\ 
ANP (ELBO) & $0.72\,{ \scriptstyle \pm  0.00 }$ & $0.93\,{ \scriptstyle \pm  0.01 }$ & $0.72\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP & $0.74\,{ \scriptstyle \pm  0.00 }$ & $1.27\,{ \scriptstyle \pm  0.01 }$ & $0.77\,{ \scriptstyle \pm  0.01 }$ \\ 
{\normalshape \textit{Trivial}} & $0.89\,{ \scriptstyle \pm  0.00 }$ & $0.89\,{ \scriptstyle \pm  0.00 }$ & $0.67\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (E.--M.) & $3.02\,{ \scriptstyle \pm  0.03 }$ & $3.02\,{ \scriptstyle \pm  0.03 }$ & $5.40\,{ \scriptstyle \pm  0.04 }$ \\ 
\bottomrule \\ 
\end{tabular}
\begin{tabular}[t]{lccc} 
\toprule 
Weakly Periodic & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!2,\,d_y\!=\!1$ \\ \midrule 
ConvCNP (AR) & $\mathbf{0.05}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.05}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.03}\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvGNP & $0.10\,{ \scriptstyle \pm  0.00 }$ & $0.10\,{ \scriptstyle \pm  0.00 }$ & $0.19\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (ML) & $0.18\,{ \scriptstyle \pm  0.00 }$ & $0.18\,{ \scriptstyle \pm  0.00 }$ & $0.21\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Diagonal GP}} & $0.19\,{ \scriptstyle \pm  0.00 }$ & $0.19\,{ \scriptstyle \pm  0.00 }$ & $0.27\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvCNP & $0.20\,{ \scriptstyle \pm  0.00 }$ & $0.20\,{ \scriptstyle \pm  0.00 }$ & $0.27\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (ELBO) & $0.22\,{ \scriptstyle \pm  0.00 }$ & $0.22\,{ \scriptstyle \pm  0.00 }$ & $0.22\,{ \scriptstyle \pm  0.00 }$ \\ 
AGNP & $0.23\,{ \scriptstyle \pm  0.00 }$ & $0.35\,{ \scriptstyle \pm  0.00 }$ & $0.26\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP (AR) & $0.23\,{ \scriptstyle \pm  0.00 }$ & $0.37\,{ \scriptstyle \pm  0.00 }$ & $0.26\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (E.--M.) & $0.23\,{ \scriptstyle \pm  0.00 }$ & $0.23\,{ \scriptstyle \pm  0.00 }$ & $0.29\,{ \scriptstyle \pm  0.00 }$ \\ 
GNP & $0.23\,{ \scriptstyle \pm  0.00 }$ & $0.35\,{ \scriptstyle \pm  0.00 }$ & $0.24\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP (AR) & $0.25\,{ \scriptstyle \pm  0.00 }$ & $0.82\,{ \scriptstyle \pm  0.01 }$ & $0.72\,{ \scriptstyle \pm  0.01 }$ \\ 
ANP (ML) & $0.25\,{ \scriptstyle \pm  0.00 }$ & $0.36\,{ \scriptstyle \pm  0.00 }$ & $0.25\,{ \scriptstyle \pm  0.00 }$ \\ 
NP (ML) & $0.26\,{ \scriptstyle \pm  0.00 }$ & $1.32\,{ \scriptstyle \pm  0.03 }$ & $0.33\,{ \scriptstyle \pm  0.00 }$ \\ 
NP (ELBO--ML) & $0.26\,{ \scriptstyle \pm  0.00 }$ & $6.28\,{ \scriptstyle \pm  1.06 }$ & $0.44\,{ \scriptstyle \pm  0.01 }$ \\ 
NP (ELBO) & $0.27\,{ \scriptstyle \pm  0.00 }$ & $9.91\,{ \scriptstyle \pm  1.68 }$ & $0.52\,{ \scriptstyle \pm  0.01 }$ \\ 
ACNP & $0.28\,{ \scriptstyle \pm  0.00 }$ & $0.37\,{ \scriptstyle \pm  0.00 }$ & $0.27\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP & $0.29\,{ \scriptstyle \pm  0.00 }$ & $0.81\,{ \scriptstyle \pm  0.01 }$ & $0.29\,{ \scriptstyle \pm  0.00 }$ \\ 
ANP (ELBO--ML) & $0.31\,{ \scriptstyle \pm  0.00 }$ & $0.39\,{ \scriptstyle \pm  0.00 }$ & $0.26\,{ \scriptstyle \pm  0.00 }$ \\ 
ANP (ELBO) & $0.32\,{ \scriptstyle \pm  0.00 }$ & $0.42\,{ \scriptstyle \pm  0.00 }$ & $0.29\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Trivial}} & $0.38\,{ \scriptstyle \pm  0.00 }$ & $0.38\,{ \scriptstyle \pm  0.00 }$ & $0.27\,{ \scriptstyle \pm  0.00 }$ \\ 
FullConvGNP &  &  &  \\ 
\bottomrule \\ 
\end{tabular} 

    \begin{tabular}[t]{lccc} 
\toprule 
Weakly Periodic & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!2,\,d_y\!=\!2$ \\ \midrule 
ConvCNP (AR) & $\mathbf{0.08}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.08}\,{ \scriptstyle \pm  0.00 }$ & $\mathbf{0.05}\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvGNP & $0.13\,{ \scriptstyle \pm  0.00 }$ & $0.13\,{ \scriptstyle \pm  0.00 }$ & $0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Diagonal GP}} & $0.20\,{ \scriptstyle \pm  0.00 }$ & $0.20\,{ \scriptstyle \pm  0.00 }$ & $0.28\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (ML) & $0.21\,{ \scriptstyle \pm  0.00 }$ & $0.21\,{ \scriptstyle \pm  0.00 }$ & $0.25\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvCNP & $0.23\,{ \scriptstyle \pm  0.00 }$ & $0.23\,{ \scriptstyle \pm  0.00 }$ & $0.28\,{ \scriptstyle \pm  0.00 }$ \\ 
AGNP & $0.24\,{ \scriptstyle \pm  0.00 }$ & $0.39\,{ \scriptstyle \pm  0.00 }$ & $0.27\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP (AR) & $0.25\,{ \scriptstyle \pm  0.00 }$ & $0.40\,{ \scriptstyle \pm  0.00 }$ & $0.28\,{ \scriptstyle \pm  0.00 }$ \\ 
GNP & $0.25\,{ \scriptstyle \pm  0.00 }$ & $0.38\,{ \scriptstyle \pm  0.00 }$ & $0.25\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (ELBO) & $0.26\,{ \scriptstyle \pm  0.00 }$ & $0.26\,{ \scriptstyle \pm  0.00 }$ & $0.27\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP (AR) & $0.27\,{ \scriptstyle \pm  0.00 }$ & $3.21\,{ \scriptstyle \pm  0.14 }$ & $0.77\,{ \scriptstyle \pm  0.02 }$ \\ 
ANP (ML) & $0.28\,{ \scriptstyle \pm  0.00 }$ & $0.39\,{ \scriptstyle \pm  0.00 }$ & $0.28\,{ \scriptstyle \pm  0.00 }$ \\ 
NP (ML) & $0.29\,{ \scriptstyle \pm  0.00 }$ & $0.42\,{ \scriptstyle \pm  0.00 }$ & $0.31\,{ \scriptstyle \pm  0.00 }$ \\ 
NP (ELBO--ML) & $0.29\,{ \scriptstyle \pm  0.00 }$ & $1.52\,{ \scriptstyle \pm  0.04 }$ & $0.36\,{ \scriptstyle \pm  0.00 }$ \\ 
NP (ELBO) & $0.30\,{ \scriptstyle \pm  0.00 }$ & $1.60\,{ \scriptstyle \pm  0.05 }$ & $0.39\,{ \scriptstyle \pm  0.00 }$ \\ 
ConvNP (E.--M.) & $0.30\,{ \scriptstyle \pm  0.00 }$ & $0.30\,{ \scriptstyle \pm  0.00 }$ & $0.34\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP & $0.30\,{ \scriptstyle \pm  0.00 }$ & $0.40\,{ \scriptstyle \pm  0.00 }$ & $0.29\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP & $0.31\,{ \scriptstyle \pm  0.00 }$ & $0.63\,{ \scriptstyle \pm  0.01 }$ & $0.33\,{ \scriptstyle \pm  0.00 }$ \\ 
ANP (ELBO--ML) & $0.36\,{ \scriptstyle \pm  0.00 }$ & $0.43\,{ \scriptstyle \pm  0.00 }$ & $0.28\,{ \scriptstyle \pm  0.00 }$ \\ 
ANP (ELBO) & $0.36\,{ \scriptstyle \pm  0.00 }$ & $0.44\,{ \scriptstyle \pm  0.00 }$ & $0.29\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Trivial}} & $0.40\,{ \scriptstyle \pm  0.00 }$ & $0.40\,{ \scriptstyle \pm  0.00 }$ & $0.28\,{ \scriptstyle \pm  0.00 }$ \\ 
FullConvGNP &  &  &  \\ 
\bottomrule \\ 
\end{tabular}
\begin{tabular}[t]{lccc} 
\toprule 
Sawtooth & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!1,\,d_y\!=\!1$ \\ \midrule 
CvNP (ELBO) & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{3.71}\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{3.71}\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}2.79\,{ \scriptstyle \pm  0.02 }$ \\ 
CvGNP & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{3.70}\,{ \scriptstyle \pm  0.04 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{3.71}\,{ \scriptstyle \pm  0.04 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.19\,{ \scriptstyle \pm  0.11 }$ \\ 
CvCNP (AR) & $\hphantom{\scalebox{0.7}[1]{$-$}}3.65\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}3.66\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{3.36}\,{ \scriptstyle \pm  0.01 }$ \\ 
CvNP (ML) & $\hphantom{\scalebox{0.7}[1]{$-$}}3.61\,{ \scriptstyle \pm  0.03 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}3.61\,{ \scriptstyle \pm  0.03 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.84\,{ \scriptstyle \pm  0.01 }$ \\ 
FullCvGNP & $\hphantom{\scalebox{0.7}[1]{$-$}}3.24\,{ \scriptstyle \pm  0.04 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}3.25\,{ \scriptstyle \pm  0.04 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.25\,{ \scriptstyle \pm  0.01 }$ \\ 
CvCNP & $\hphantom{\scalebox{0.7}[1]{$-$}}3.17\,{ \scriptstyle \pm  0.03 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}3.17\,{ \scriptstyle \pm  0.03 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.06\,{ \scriptstyle \pm  0.01 }$ \\ 
ANP (E.--M.) & $\hphantom{\scalebox{0.7}[1]{$-$}}1.01\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.30\,{ \scriptstyle \pm  0.01 }$ \\ 
ANP (ELBO) & $\hphantom{\scalebox{0.7}[1]{$-$}}1.01\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}7.55\,{ \scriptstyle \pm  0.06 }$ \\ 
NP (E.--M.) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.26\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ \\ 
NP (ELBO) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.26\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ \\ 
ANP (ML) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.20\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
NP (ML) & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Trivial}} & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP (AR) & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
GNP & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP (AR) & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
AGNP & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
CvNP (E.--M.) & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ \\ 
\bottomrule \\ 
\end{tabular} 
    \begin{tabular}[t]{lccc} 
\toprule 
Sawtooth & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!1,\,d_y\!=\!2$ \\ \midrule 
CvNP (ML) & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{2.49}\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{2.49}\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.05\,{ \scriptstyle \pm  0.01 }$ \\ 
CvCNP (AR) & $\hphantom{\scalebox{0.7}[1]{$-$}}2.41\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}2.40\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{1.93}\,{ \scriptstyle \pm  0.01 }$ \\ 
CvNP (ELBO) & $\hphantom{\scalebox{0.7}[1]{$-$}}2.32\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}2.32\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.65\,{ \scriptstyle \pm  0.01 }$ \\ 
FullCvGNP & $\hphantom{\scalebox{0.7}[1]{$-$}}2.03\,{ \scriptstyle \pm  0.06 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}2.05\,{ \scriptstyle \pm  0.04 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
CvCNP & $\hphantom{\scalebox{0.7}[1]{$-$}}1.85\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.85\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.24\,{ \scriptstyle \pm  0.00 }$ \\ 
CvGNP & $\hphantom{\scalebox{0.7}[1]{$-$}}1.76\,{ \scriptstyle \pm  0.05 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.80\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}0.24\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP (AR) & $\hphantom{\scalebox{0.7}[1]{$-$}}1.31\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}0.48\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}0.45\,{ \scriptstyle \pm  0.01 }$ \\ 
CvNP (E.--M.) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.98\,{ \scriptstyle \pm  0.08 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.97\,{ \scriptstyle \pm  0.08 }$ & $\scalebox{0.7}[1]{$-$}6.48\,{ \scriptstyle \pm  0.04 }$ \\ 
ACNP & $\hphantom{\scalebox{0.7}[1]{$-$}}0.55\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.44\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}0.50\,{ \scriptstyle \pm  0.01 }$ \\ 
ANP (E.--M.) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.54\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.70\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}0.36\,{ \scriptstyle \pm  0.00 }$ \\ 
ANP (ELBO) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.53\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.73\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}0.37\,{ \scriptstyle \pm  0.00 }$ \\ 
AGNP & $\hphantom{\scalebox{0.7}[1]{$-$}}0.47\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}0.38\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}0.70\,{ \scriptstyle \pm  0.08 }$ \\ 
GNP & $\scalebox{0.7}[1]{$-$}0.02\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ \\ 
NP (E.--M.) & $\scalebox{0.7}[1]{$-$}0.08\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}1.37\,{ \scriptstyle \pm  0.00 }$ \\ 
NP (ELBO) & $\scalebox{0.7}[1]{$-$}0.08\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}1.37\,{ \scriptstyle \pm  0.00 }$ \\ 
ANP (ML) & $\scalebox{0.7}[1]{$-$}0.21\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.33\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.33\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP (AR) & $\scalebox{0.7}[1]{$-$}0.29\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}2.40\,{ \scriptstyle \pm  0.13 }$ \\ 
CNP & $\scalebox{0.7}[1]{$-$}0.29\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}3.97\,{ \scriptstyle \pm  0.25 }$ & $\scalebox{0.7}[1]{$-$}0.36\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Trivial}} & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ \\ 
NP (ML) & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ \\ 
\bottomrule \\ 
\end{tabular}
\begin{tabular}[t]{lccc} 
\toprule 
Sawtooth & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!2,\,d_y\!=\!1$ \\ \midrule 
CvCNP (AR) & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{2.59}\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{2.59}\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{2.10}\,{ \scriptstyle \pm  0.01 }$ \\ 
CvNP (ML) & $\hphantom{\scalebox{0.7}[1]{$-$}}2.07\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}2.08\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.17\,{ \scriptstyle \pm  0.00 }$ \\ 
CvCNP & $\hphantom{\scalebox{0.7}[1]{$-$}}1.93\,{ \scriptstyle \pm  0.04 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.94\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
CvGNP & $\hphantom{\scalebox{0.7}[1]{$-$}}1.90\,{ \scriptstyle \pm  0.04 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.91\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
CvNP (ELBO) & $\hphantom{\scalebox{0.7}[1]{$-$}}1.77\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.77\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.33\,{ \scriptstyle \pm  0.02 }$ \\ 
CvNP (E.--M.) & $\hphantom{\scalebox{0.7}[1]{$-$}}1.71\,{ \scriptstyle \pm  0.04 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}1.72\,{ \scriptstyle \pm  0.04 }$ & $\scalebox{0.7}[1]{$-$}2.30\,{ \scriptstyle \pm  0.87 }$ \\ 
{\normalshape \textit{Trivial}} & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP (AR) & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
GNP & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
NP (ML) & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
AGNP & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
ANP (ML) & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP (AR) & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
NP (E.--M.) & $\scalebox{0.7}[1]{$-$}0.19\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.86\,{ \scriptstyle \pm  0.02 }$ \\ 
NP (ELBO) & $\scalebox{0.7}[1]{$-$}0.19\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ \\ 
ANP (E.--M.) & $\scalebox{0.7}[1]{$-$}0.20\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.18\,{ \scriptstyle \pm  0.00 }$ \\ 
ANP (ELBO) & $\scalebox{0.7}[1]{$-$}0.20\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}0.71\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.33\,{ \scriptstyle \pm  0.00 }$ \\ 
FullCvGNP &  &  &  \\ 
\bottomrule \\ 
\end{tabular} 
    \begin{tabular}[t]{lccc} 
\toprule 
Sawtooth & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!2,\,d_y\!=\!2$ \\ \midrule 
CvCNP (AR) & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{0.38}\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{0.38}\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{0.18}\,{ \scriptstyle \pm  0.00 }$ \\ 
CvNP (ML) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.31\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.31\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ \\ 
CvGNP & $\hphantom{\scalebox{0.7}[1]{$-$}}0.26\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.26\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}0.33\,{ \scriptstyle \pm  0.00 }$ \\ 
CvCNP & $\hphantom{\scalebox{0.7}[1]{$-$}}0.12\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.12\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ \\ 
CvNP (ELBO) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.04\,{ \scriptstyle \pm  0.00 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.04\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.30\,{ \scriptstyle \pm  0.00 }$ \\ 
CvNP (E.--M.) & $\scalebox{0.7}[1]{$-$}0.07\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}0.07\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}0.48\,{ \scriptstyle \pm  0.00 }$ \\ 
{\normalshape \textit{Trivial}} & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ \\ 
ANP (ML) & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP (AR) & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ \\ 
CNP & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ \\ 
NP (ML) & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ \\ 
ACNP (AR) & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ \\ 
GNP & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ \\ 
AGNP & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.00 }$ \\ 
NP (E.--M.) & $\scalebox{0.7}[1]{$-$}0.33\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.54\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.34\,{ \scriptstyle \pm  0.00 }$ \\ 
NP (ELBO) & $\scalebox{0.7}[1]{$-$}0.33\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.54\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.34\,{ \scriptstyle \pm  0.00 }$ \\ 
ANP (E.--M.) & $\scalebox{0.7}[1]{$-$}0.36\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.33\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.33\,{ \scriptstyle \pm  0.00 }$ \\ 
ANP (ELBO) & $\scalebox{0.7}[1]{$-$}0.36\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.33\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}0.33\,{ \scriptstyle \pm  0.00 }$ \\ 
FullCvGNP &  &  &  \\ 
\bottomrule \\ 
\end{tabular}
\begin{tabular}[t]{lccc} 
\toprule 
Mixture & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!1,\,d_y\!=\!1$ \\ \midrule 
CvCNP (AR) & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{0.53}\,{ \scriptstyle \pm  0.04 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{0.53}\,{ \scriptstyle \pm  0.04 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{0.31}\,{ \scriptstyle \pm  0.04 }$ \\ 
FullCvGNP & $\hphantom{\scalebox{0.7}[1]{$-$}}0.30\,{ \scriptstyle \pm  0.04 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.30\,{ \scriptstyle \pm  0.04 }$ & $\scalebox{0.7}[1]{$-$}0.44\,{ \scriptstyle \pm  0.01 }$ \\ 
CvNP (ELBO) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.28\,{ \scriptstyle \pm  0.03 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.28\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}0.32\,{ \scriptstyle \pm  0.03 }$ \\ 
CvGNP & $\hphantom{\scalebox{0.7}[1]{$-$}}0.23\,{ \scriptstyle \pm  0.04 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.23\,{ \scriptstyle \pm  0.04 }$ & $\scalebox{0.7}[1]{$-$}1.32\,{ \scriptstyle \pm  0.03 }$ \\ 
CvNP (ML) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.16\,{ \scriptstyle \pm  0.03 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.16\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}0.85\,{ \scriptstyle \pm  0.02 }$ \\ 
CvCNP & $\hphantom{\scalebox{0.7}[1]{$-$}}0.10\,{ \scriptstyle \pm  0.06 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.12\,{ \scriptstyle \pm  0.04 }$ & $\scalebox{0.7}[1]{$-$}1.20\,{ \scriptstyle \pm  0.01 }$ \\ 
ACNP (AR) & $\scalebox{0.7}[1]{$-$}0.07\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.32\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}1.32\,{ \scriptstyle \pm  0.01 }$ \\ 
ANP (ML) & $\scalebox{0.7}[1]{$-$}0.25\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.04\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.04\,{ \scriptstyle \pm  0.02 }$ \\ 
AGNP & $\scalebox{0.7}[1]{$-$}0.26\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.95\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}2.70\,{ \scriptstyle \pm  0.07 }$ \\ 
ANP (E.--M.) & $\scalebox{0.7}[1]{$-$}0.36\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.23\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}1.11\,{ \scriptstyle \pm  0.02 }$ \\ 
ANP (ELBO) & $\scalebox{0.7}[1]{$-$}0.39\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.56\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}2.18\,{ \scriptstyle \pm  0.03 }$ \\ 
CvNP (E.--M.) & $\scalebox{0.7}[1]{$-$}0.45\,{ \scriptstyle \pm  0.11 }$ & $\scalebox{0.7}[1]{$-$}0.43\,{ \scriptstyle \pm  0.10 }$ & $\scalebox{0.7}[1]{$-$}3.39\,{ \scriptstyle \pm  0.06 }$ \\ 
ACNP & $\scalebox{0.7}[1]{$-$}0.47\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.31\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}1.25\,{ \scriptstyle \pm  0.01 }$ \\ 
NP (E.--M.) & $\scalebox{0.7}[1]{$-$}0.56\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}1.79\,{ \scriptstyle \pm  0.01 }$ \\ 
NP (ELBO) & $\scalebox{0.7}[1]{$-$}0.60\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}1.99\,{ \scriptstyle \pm  0.01 }$ \\ 
NP (ML) & $\scalebox{0.7}[1]{$-$}0.64\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}1.64\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}1.32\,{ \scriptstyle \pm  0.02 }$ \\ 
GNP & $\scalebox{0.7}[1]{$-$}0.69\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}2.38\,{ \scriptstyle \pm  0.06 }$ & $\scalebox{0.7}[1]{$-$}1.56\,{ \scriptstyle \pm  0.04 }$ \\ 
CNP (AR) & $\scalebox{0.7}[1]{$-$}1.00\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.18\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.10\,{ \scriptstyle \pm  0.02 }$ \\ 
CNP & $\scalebox{0.7}[1]{$-$}1.04\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.16\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.17\,{ \scriptstyle \pm  0.02 }$ \\ 
{\normalshape \textit{Trivial}} & $\scalebox{0.7}[1]{$-$}1.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}1.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}1.32\,{ \scriptstyle \pm  0.00 }$ \\ 
\bottomrule \\ 
\end{tabular} 
    \begin{tabular}[t]{lccc} 
\toprule 
Mixture & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!1,\,d_y\!=\!2$ \\ \midrule 
CvNP (ELBO) & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{0.15}\,{ \scriptstyle \pm  0.03 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\mathbf{0.15}\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}0.46\,{ \scriptstyle \pm  0.03 }$ \\ 
CvNP (ML) & $\hphantom{\scalebox{0.7}[1]{$-$}}0.02\,{ \scriptstyle \pm  0.03 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.02\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}1.06\,{ \scriptstyle \pm  0.02 }$ \\ 
CvGNP & $\hphantom{\scalebox{0.7}[1]{$-$}}0.01\,{ \scriptstyle \pm  0.02 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}0.01\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}2.45\,{ \scriptstyle \pm  0.06 }$ \\ 
CvCNP (AR) & $\scalebox{0.7}[1]{$-$}0.10\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}0.10\,{ \scriptstyle \pm  0.01 }$ & $\mathbf{\scalebox{0.7}[1]{$-$}0.28}\,{ \scriptstyle \pm  0.02 }$ \\ 
FullCvGNP & $\scalebox{0.7}[1]{$-$}0.13\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}0.13\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}0.59\,{ \scriptstyle \pm  0.01 }$ \\ 
ACNP (AR) & $\scalebox{0.7}[1]{$-$}0.23\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.46\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.42\,{ \scriptstyle \pm  0.02 }$ \\ 
CvCNP & $\scalebox{0.7}[1]{$-$}0.34\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.34\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.33\,{ \scriptstyle \pm  0.01 }$ \\ 
ANP (ML) & $\scalebox{0.7}[1]{$-$}0.43\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.21\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.19\,{ \scriptstyle \pm  0.02 }$ \\ 
AGNP & $\scalebox{0.7}[1]{$-$}0.51\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}3.23\,{ \scriptstyle \pm  0.07 }$ & $\scalebox{0.7}[1]{$-$}3.00\,{ \scriptstyle \pm  0.06 }$ \\ 
ACNP & $\scalebox{0.7}[1]{$-$}0.58\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.43\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.53\,{ \scriptstyle \pm  0.03 }$ \\ 
GNP & $\scalebox{0.7}[1]{$-$}0.59\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}1.68\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}1.63\,{ \scriptstyle \pm  0.02 }$ \\ 
ANP (E.--M.) & $\scalebox{0.7}[1]{$-$}0.66\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.76\,{ \scriptstyle \pm  0.04 }$ & $\scalebox{0.7}[1]{$-$}1.74\,{ \scriptstyle \pm  0.04 }$ \\ 
ANP (ELBO) & $\scalebox{0.7}[1]{$-$}0.69\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}2.14\,{ \scriptstyle \pm  0.05 }$ & $\scalebox{0.7}[1]{$-$}2.06\,{ \scriptstyle \pm  0.05 }$ \\ 
NP (E.--M.) & $\scalebox{0.7}[1]{$-$}0.77\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}1.65\,{ \scriptstyle \pm  0.02 }$ \\ 
NP (ELBO) & $\scalebox{0.7}[1]{$-$}0.79\,{ \scriptstyle \pm  0.01 }$ & $\hphantom{\scalebox{0.7}[1]{$-$}}\hphantom{0.0}$F$\,\hphantom{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}1.78\,{ \scriptstyle \pm  0.01 }$ \\ 
NP (ML) & $\scalebox{0.7}[1]{$-$}0.80\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}9.46\,{ \scriptstyle \pm  0.39 }$ & $\scalebox{0.7}[1]{$-$}1.41\,{ \scriptstyle \pm  0.02 }$ \\ 
CNP (AR) & $\scalebox{0.7}[1]{$-$}1.15\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.28\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.22\,{ \scriptstyle \pm  0.02 }$ \\ 
CNP & $\scalebox{0.7}[1]{$-$}1.16\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.29\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}1.29\,{ \scriptstyle \pm  0.02 }$ \\ 
CvNP (E.--M.) & $\scalebox{0.7}[1]{$-$}1.29\,{ \scriptstyle \pm  0.07 }$ & $\scalebox{0.7}[1]{$-$}1.31\,{ \scriptstyle \pm  0.07 }$ & $\scalebox{0.7}[1]{$-$}5.28\,{ \scriptstyle \pm  0.07 }$ \\ 
{\normalshape \textit{Trivial}} & $\scalebox{0.7}[1]{$-$}1.46\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}1.46\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}1.46\,{ \scriptstyle \pm  0.00 }$ \\ 
\bottomrule \\ 
\end{tabular}
\begin{tabular}[t]{lccc} 
\toprule 
Mixture & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!2,\,d_y\!=\!1$ \\ \midrule 
CvCNP (AR) & $\mathbf{\scalebox{0.7}[1]{$-$}0.10}\,{ \scriptstyle \pm  0.03 }$ & $\mathbf{\scalebox{0.7}[1]{$-$}0.10}\,{ \scriptstyle \pm  0.03 }$ & $\mathbf{\scalebox{0.7}[1]{$-$}0.34}\,{ \scriptstyle \pm  0.03 }$ \\ 
CvCNP & $\scalebox{0.7}[1]{$-$}0.49\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}0.49\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}1.45\,{ \scriptstyle \pm  0.02 }$ \\ 
CvGNP & $\scalebox{0.7}[1]{$-$}0.50\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.50\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.24\,{ \scriptstyle \pm  0.02 }$ \\ 
CvNP (ML) & $\scalebox{0.7}[1]{$-$}0.57\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.57\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.07\,{ \scriptstyle \pm  0.02 }$ \\ 
CvNP (ELBO) & $\scalebox{0.7}[1]{$-$}0.63\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.63\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.08\,{ \scriptstyle \pm  0.02 }$ \\ 
ANP (ML) & $\scalebox{0.7}[1]{$-$}0.73\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.04\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.05\,{ \scriptstyle \pm  0.02 }$ \\ 
CvNP (E.--M.) & $\scalebox{0.7}[1]{$-$}0.76\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.76\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.37\,{ \scriptstyle \pm  0.02 }$ \\ 
ACNP (AR) & $\scalebox{0.7}[1]{$-$}0.77\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}1.28\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}1.30\,{ \scriptstyle \pm  0.01 }$ \\ 
AGNP & $\scalebox{0.7}[1]{$-$}0.78\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}1.32\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.32\,{ \scriptstyle \pm  0.02 }$ \\ 
ACNP & $\scalebox{0.7}[1]{$-$}0.91\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.29\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}1.17\,{ \scriptstyle \pm  0.02 }$ \\ 
NP (ML) & $\scalebox{0.7}[1]{$-$}0.91\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.44\,{ \scriptstyle \pm  0.04 }$ & $\scalebox{0.7}[1]{$-$}1.19\,{ \scriptstyle \pm  0.02 }$ \\ 
NP (E.--M.) & $\scalebox{0.7}[1]{$-$}0.92\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.51\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.38\,{ \scriptstyle \pm  0.02 }$ \\ 
NP (ELBO) & $\scalebox{0.7}[1]{$-$}0.93\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.74\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}1.44\,{ \scriptstyle \pm  0.02 }$ \\ 
ANP (E.--M.) & $\scalebox{0.7}[1]{$-$}1.00\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.07\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.08\,{ \scriptstyle \pm  0.02 }$ \\ 
ANP (ELBO) & $\scalebox{0.7}[1]{$-$}1.03\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.08\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.09\,{ \scriptstyle \pm  0.02 }$ \\ 
CNP (AR) & $\scalebox{0.7}[1]{$-$}1.06\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.07\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.08\,{ \scriptstyle \pm  0.02 }$ \\ 
GNP & $\scalebox{0.7}[1]{$-$}1.06\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.09\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.08\,{ \scriptstyle \pm  0.02 }$ \\ 
CNP & $\scalebox{0.7}[1]{$-$}1.07\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.09\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.10\,{ \scriptstyle \pm  0.02 }$ \\ 
{\normalshape \textit{Trivial}} & $\scalebox{0.7}[1]{$-$}1.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}1.32\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}1.32\,{ \scriptstyle \pm  0.00 }$ \\ 
FullCvGNP &  &  &  \\ 
\bottomrule \\ 
\end{tabular} 
    \begin{tabular}[t]{lccc} 
\toprule 
Mixture & \multirow{2}{*}{Int.} & \multirow{2}{*}{OOID} & \multirow{2}{*}{Ext.} \\ 
$d_x\!=\!2,\,d_y\!=\!2$ \\ \midrule 
CvCNP (AR) & $\mathbf{\scalebox{0.7}[1]{$-$}0.62}\,{ \scriptstyle \pm  0.01 }$ & $\mathbf{\scalebox{0.7}[1]{$-$}0.62}\,{ \scriptstyle \pm  0.01 }$ & $\mathbf{\scalebox{0.7}[1]{$-$}0.79}\,{ \scriptstyle \pm  0.01 }$ \\ 
CvGNP & $\scalebox{0.7}[1]{$-$}0.74\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}0.74\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}1.43\,{ \scriptstyle \pm  0.02 }$ \\ 
CvNP (ML) & $\scalebox{0.7}[1]{$-$}0.78\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}0.79\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.25\,{ \scriptstyle \pm  0.02 }$ \\ 
CvCNP & $\scalebox{0.7}[1]{$-$}0.85\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}0.85\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}1.50\,{ \scriptstyle \pm  0.02 }$ \\ 
ACNP (AR) & $\scalebox{0.7}[1]{$-$}0.85\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}4.30\,{ \scriptstyle \pm  0.09 }$ & $\scalebox{0.7}[1]{$-$}4.24\,{ \scriptstyle \pm  0.09 }$ \\ 
ANP (ML) & $\scalebox{0.7}[1]{$-$}0.88\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}1.41\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}1.21\,{ \scriptstyle \pm  0.02 }$ \\ 
CvNP (ELBO) & $\scalebox{0.7}[1]{$-$}0.92\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}0.92\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}1.41\,{ \scriptstyle \pm  0.02 }$ \\ 
AGNP & $\scalebox{0.7}[1]{$-$}0.93\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}1.34\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}1.21\,{ \scriptstyle \pm  0.02 }$ \\ 
ACNP & $\scalebox{0.7}[1]{$-$}0.99\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}4.19\,{ \scriptstyle \pm  0.10 }$ & $\scalebox{0.7}[1]{$-$}1.27\,{ \scriptstyle \pm  0.02 }$ \\ 
CvNP (E.--M.) & $\scalebox{0.7}[1]{$-$}1.05\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}1.05\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}1.73\,{ \scriptstyle \pm  0.03 }$ \\ 
NP (ML) & $\scalebox{0.7}[1]{$-$}1.07\,{ \scriptstyle \pm  0.01 }$ & $\scalebox{0.7}[1]{$-$}4.04\,{ \scriptstyle \pm  0.11 }$ & $\scalebox{0.7}[1]{$-$}1.31\,{ \scriptstyle \pm  0.02 }$ \\ 
ANP (E.--M.) & $\scalebox{0.7}[1]{$-$}1.11\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}2.65\,{ \scriptstyle \pm  0.62 }$ & $\scalebox{0.7}[1]{$-$}1.23\,{ \scriptstyle \pm  0.02 }$ \\ 
ANP (ELBO) & $\scalebox{0.7}[1]{$-$}1.12\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}8.22\,{ \scriptstyle \pm  7.64 }$ & $\scalebox{0.7}[1]{$-$}1.26\,{ \scriptstyle \pm  0.02 }$ \\ 
GNP & $\scalebox{0.7}[1]{$-$}1.20\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}1.39\,{ \scriptstyle \pm  0.03 }$ & $\scalebox{0.7}[1]{$-$}1.21\,{ \scriptstyle \pm  0.02 }$ \\ 
CNP (AR) & $\scalebox{0.7}[1]{$-$}1.20\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}2.61\,{ \scriptstyle \pm  0.07 }$ & $\scalebox{0.7}[1]{$-$}1.32\,{ \scriptstyle \pm  0.02 }$ \\ 
CNP & $\scalebox{0.7}[1]{$-$}1.20\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}2.60\,{ \scriptstyle \pm  0.08 }$ & $\scalebox{0.7}[1]{$-$}1.23\,{ \scriptstyle \pm  0.02 }$ \\ 
NP (E.--M.) & $\scalebox{0.7}[1]{$-$}1.20\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}3.23\,{ \scriptstyle \pm  0.10 }$ & $\scalebox{0.7}[1]{$-$}1.24\,{ \scriptstyle \pm  0.02 }$ \\ 
NP (ELBO) & $\scalebox{0.7}[1]{$-$}1.20\,{ \scriptstyle \pm  0.02 }$ & $\scalebox{0.7}[1]{$-$}3.25\,{ \scriptstyle \pm  0.10 }$ & $\scalebox{0.7}[1]{$-$}1.24\,{ \scriptstyle \pm  0.02 }$ \\ 
{\normalshape \textit{Trivial}} & $\scalebox{0.7}[1]{$-$}1.46\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}1.46\,{ \scriptstyle \pm  0.00 }$ & $\scalebox{0.7}[1]{$-$}1.46\,{ \scriptstyle \pm  0.00 }$ \\ 
FullCvGNP &  &  &  \\ 
\bottomrule \\ 
\end{tabular}
